Interpolation of Non-Linear Functions for LLMs using Partial Reconfiguration in FPGAs

Non-linear functions such as exponential and sigmoid are essential in AI and LLM acceleration, although implementing them efficiently on FPGAs is still costly. This paper proposes a PWL interpolation framework based on partial reconfiguration to reduce hardware cost while preserving flexibility. The architecture separates the design into a static region for communication and control, and a reconfigurable region where different interpolation modules can be dynamically loaded. Uniform and non-uniform segmentation strategies are evaluated for exponential and sigmoid functions using FP16 and FP32 arithmetic. Results show that non-uniform segmentation can improve accuracy in high-curvature regions, while uniform segmentation offers lower hardware overhead. At the system level, the reconfigurable implementation achieved significant area savings, reaching up to 43\% less LUTs, 50\% less flip-flops, BRAMs and DSPs cells, compared against a static design containing both operators; all this with predictable reconfiguration latency. These results show that partial reconfiguration is a practical approach for exploring area-latency trade-offs in FPGA-based acceleration of non-linear functions for LLM workloads.

==> figures/fpga_dfx_diagram.tikz <==
\begin{tikzpicture}[
    font=\Huge,
    >=Latex,
    block/.style={
        draw,
        thick,
        rounded corners=2mm,
        fill=blue!5,
        align=center,
        minimum width=3.2cm,
        minimum height=1.8cm
    },
    smallblock/.style={
        draw,
        thick,
        rounded corners=2mm,
        fill=blue!5,
        align=center,
        minimum width=3.0cm,
        minimum height=1.5cm
    },
    bigblock/.style={
        draw,
        thick,
        rounded corners=2mm,
        fill=blue!5,
        align=center,
        minimum width=4.0cm,
        minimum height=3.6cm
    },
    outerbox/.style={
        draw,
        thick,
        rounded corners=2mm,
        inner sep=10mm
    },
    outerboxdash/.style={
        draw=magenta,
        dashed,
        thick,
        rounded corners=2mm,
        inner sep=7mm
    },
    annot/.style={
        align=left,
        text width=4.2cm
    },
]

\definecolor{arrowfill}{RGB}{255,243,217}
\def\arrowinner{0.15}
\def\arrowouter{0.30}
\def\arrowoffset{0.50}

% Left/top block
\node[block] (mpsoc) {Zynq\\Ultrascale+\\MPSoC};

% Left/middle block
\node[smallblock, below=3.0cm of mpsoc] (smartconnect) {AXI\\SmartConnect};

% Middle block
\node[smallblock, right=3.4cm of smartconnect] (shutdown) {AXI Shutdown\\Manager};

% Bottom middle block
\node[smallblock, yshift=-2cm] at ($(smartconnect)!0.5!(shutdown)$) (gpio_shutdown) {AXI GPIO};

% % Bottom middle block
% \node[smallblock, yshift=-2cm] at (gpio_shutdown) (gpio_job_lat) {AXI GPIO};

% Reconfigurable region
\node[bigblock, right=5.8cm of shutdown] (reconf) {Reconfigurable\\Region};

% Annotation text
% \node[annot, right=2cm of gpio_shutdown.east, yshift=-0.4cm] (note)
% {Enable/disable\\shutdown to start\\reconfiguration.};
\node[annot, right=3cm of gpio_shutdown.east, yshift=-0.4cm] (note)
 {Enable/disable\\shutdown.};

\node[align=left, yshift=0.7cm, xshift=2.2cm] at (shutdown.east) (note2)
{data\_in/out};

% Outer static region box
\node[outerbox, fit=(mpsoc)(smartconnect)(shutdown)(gpio_shutdown)(note)(note2)] (staticbox) {};

% Static region label
\node[anchor=north east, font=\Huge\bfseries]
at ([xshift=-3mm,yshift=-2.5mm]staticbox.north east)
{Static Region};

% -------------------------------------------------
% Filled arrows
% -------------------------------------------------

\newcommand{\doublevertarrow}[2]{%
% #1 start anchor
% #2 end anchor
\fill[arrowfill, draw=black, thick, rounded corners=2pt]
(#1)
-- ($(#1)+(\arrowouter,-\arrowoffset)$)
-- ($(#1)+(\arrowinner,-\arrowoffset)$)
-- ($(#2)+(\arrowinner,\arrowoffset)$)
-- ($(#2)+(\arrowouter,\arrowoffset)$)
-- (#2)
-- ($(#2)+(-\arrowouter,\arrowoffset)$)
-- ($(#2)+(-\arrowinner,\arrowoffset)$)
-- ($(#1)+(-\arrowinner,-\arrowoffset)$)
-- ($(#1)+(-\arrowouter,-\arrowoffset)$)
-- cycle;
}

\newcommand{\doublehorarrow}[2]{%
% #1 start anchor
% #2 end anchor
\fill[arrowfill, draw=black, thick, rounded corners=2pt]
(#1)
-- ($(#1)+(\arrowoffset,\arrowouter)$)
-- ($(#1)+(\arrowoffset,\arrowinner)$)
-- ($(#2)+(-\arrowoffset,\arrowinner)$)
-- ($(#2)+(-\arrowoffset,\arrowouter)$)
-- (#2)
-- ($(#2)+(-\arrowoffset,-\arrowouter)$)
-- ($(#2)+(-\arrowoffset,-\arrowinner)$)
-- ($(#1)+(\arrowoffset,-\arrowinner)$)
-- ($(#1)+(\arrowoffset,-\arrowouter)$)
-- cycle;
}

\newcommand{\doublelsharrow}[2]{%
% #1 start anchor
% #2 end anchor
\fill[arrowfill, draw=black, thick, rounded corners=2pt]
(#1)
-- ($(#1)+(\arrowouter,-\arrowoffset)$)
-- ($(#1)+(\arrowinner,-\arrowoffset)$)
-- ($(#1|-#2)+(\arrowinner,\arrowinner)$)
-- ($(#2)+(-\arrowoffset,\arrowinner)$)
-- ($(#2)+(-\arrowoffset,\arrowouter)$)
-- (#2)
-- ($(#2)+(-\arrowoffset,-\arrowouter)$)
-- ($(#2)+(-\arrowoffset,-\arrowinner)$)
-- ($(#1|-#2)+(-\arrowinner,-\arrowinner)$)
-- ($(#1)+(-\arrowinner,-\arrowoffset)$)
-- ($(#1)+(-\arrowouter,-\arrowoffset)$)
-- cycle;
}

\newcommand{\doubleilsharrow}[2]{%
% #1 start anchor
% #2 end anchor
\fill[arrowfill, draw=black, thick, rounded corners=2pt]
(#1)
-- ($(#1)+(\arrowouter,-\arrowoffset)$)
-- ($(#1)+(\arrowinner,-\arrowoffset)$)
-- ($(#1|-#2)+(\arrowinner,-\arrowinner)$)
-- ($(#2)+(\arrowoffset,-\arrowinner)$)
-- ($(#2)+(\arrowoffset,-\arrowouter)$)
-- (#2)
-- ($(#2)+(\arrowoffset,\arrowouter)$)
-- ($(#2)+(\arrowoffset,\arrowinner)$)
-- ($(#1|-#2)+(-\arrowinner,\arrowinner)$)
-- ($(#1)+(-\arrowinner,-\arrowoffset)$)
-- ($(#1)+(-\arrowouter,-\arrowoffset)$)
-- cycle;
}

% Vertical arrow: MPSoC -> SmartConnect
\doublevertarrow{mpsoc.south}{smartconnect.north}

% Horizontal arrow: SmartConnect -> Shutdown
\doublehorarrow{smartconnect.east}{shutdown.west}

% Horizontal arrow: Shutdown -> Reconfigurable region
\doublehorarrow{shutdown.east}{reconf.west}

% Inv-L-shapped connection: Shutdown -> GPIO Shutdown
\doubleilsharrow{shutdown.south}{gpio_shutdown.east}

% L-shaped connection: SmartConnect -> GPIO Shutdown
\path ($(smartconnect.south)!0.5!(smartconnect.south-|smartconnect.east)$) coordinate (temp1);
\doublelsharrow{temp1}{gpio_shutdown.west}

% L-shaped connection: SmartConnect -> GPIO Job Lat
\path ($(smartconnect.south)!0.5!(smartconnect.south-|smartconnect.west)$) coordinate (temp1);

\node[outerboxdash, fit=(mpsoc)] (ps) {};

\node[anchor=west, font=\Huge\bfseries]
at ([xshift=3mm]ps.east)
{Processing System (PS)};

\node[outerboxdash, fit=(smartconnect)(shutdown)(gpio_shutdown)(note)(note2)(reconf)] (pl) {};

\node[anchor=south, font=\Huge\bfseries]
at ([yshift=3mm]pl.north)
{Programmable Logic (PL)};

\end{tikzpicture}

==> figures/hw_acc_diagram.tikz <==
\begin{tikzpicture}[
    font=\huge,
    >=Latex,
    block/.style={
        draw,
        thick,
        rounded corners=2mm,
        fill=blue!5,
        align=center,
        minimum width=3.2cm,
        minimum height=1.8cm
    },
    smallblock/.style={
        draw,
        thick,
        rounded corners=2mm,
        fill=blue!5,
        align=center,
        minimum width=3.0cm,
        minimum height=1.5cm
    },
    outerboxdash/.style={
        draw=magenta,
        dashed,
        thick,
        rounded corners=2mm,
        inner sep=7mm
    },
    outerbox/.style={
    draw,
    thick,
    rounded corners=2mm,
    inner sep=10mm
    },
]

\definecolor{arrowfill}{RGB}{255,243,217}
\def\arrowinner{0.15}
\def\arrowouter{0.30}
\def\arrowoffset{0.50}

% ---------------- STATIC ----------------
\node[block] (load) {Load input};
\node[block, below=2.24cm of load] (store) {Store output};

\node[outerboxdash, fit=(load)(store)] (staticbox) {};
\node[anchor=north east, font=\huge\bfseries]
at ([xshift=-3mm,yshift=-0mm]staticbox.north east)
{Static};

% ---------------- COMPUTE PIPELINE ----------------
\node[smallblock, right=4.5cm of load] (unpack) {Unpacking};
\node[smallblock, right=3.2cm of unpack] (search) {Search\\Index};

\node[smallblock, below=2.5cm of unpack] (pack) {Packing};
\node[smallblock, right=3.2cm of pack] (interp) {Interpolate};

% Compute region
\node[outerbox, fit=(unpack)(search)(pack)(interp)] (compute) {};
\node[anchor=north east, font=\huge\bfseries]
at ([xshift=-3mm,yshift=-3mm]compute.north east)
{Compute};

% Dynamic region
\node[outerboxdash, fit=(compute)] (dynbox) {};
\node[anchor=south, font=\huge\bfseries]
at ([yshift=3mm]dynbox.north)
{Dynamic/Reconfigurable};

% ---------------- ARROWS ----------------

\newcommand{\doublevertarrow}[2]{%
% #1 start anchor
% #2 end anchor
\fill[arrowfill, draw=black, thick, rounded corners=2pt]
(#1)
-- ($(#1)+(\arrowouter,-\arrowoffset)$)
-- ($(#1)+(\arrowinner,-\arrowoffset)$)
-- ($(#2)+(\arrowinner,\arrowoffset)$)
-- ($(#2)+(\arrowouter,\arrowoffset)$)
-- (#2)
-- ($(#2)+(-\arrowouter,\arrowoffset)$)
-- ($(#2)+(-\arrowinner,\arrowoffset)$)
-- ($(#1)+(-\arrowinner,-\arrowoffset)$)
-- ($(#1)+(-\arrowouter,-\arrowoffset)$)
-- cycle;
}

\newcommand{\doublehorarrow}[2]{%
% #1 start anchor
% #2 end anchor
\fill[arrowfill, draw=black, thick, rounded corners=2pt]
(#1)
-- ($(#1)+(\arrowoffset,\arrowouter)$)
-- ($(#1)+(\arrowoffset,\arrowinner)$)
-- ($(#2)+(-\arrowoffset,\arrowinner)$)
-- ($(#2)+(-\arrowoffset,\arrowouter)$)
-- (#2)
-- ($(#2)+(-\arrowoffset,-\arrowouter)$)
-- ($(#2)+(-\arrowoffset,-\arrowinner)$)
-- ($(#1)+(\arrowoffset,-\arrowinner)$)
-- ($(#1)+(\arrowoffset,-\arrowouter)$)
-- cycle;
}

\newcommand{\doublelsharrow}[2]{%
% #1 start anchor
% #2 end anchor
\fill[arrowfill, draw=black, thick, rounded corners=2pt]
(#1)
-- ($(#1)+(\arrowouter,-\arrowoffset)$)
-- ($(#1)+(\arrowinner,-\arrowoffset)$)
-- ($(#1|-#2)+(\arrowinner,\arrowinner)$)
-- ($(#2)+(-\arrowoffset,\arrowinner)$)
-- ($(#2)+(-\arrowoffset,\arrowouter)$)
-- (#2)
-- ($(#2)+(-\arrowoffset,-\arrowouter)$)
-- ($(#2)+(-\arrowoffset,-\arrowinner)$)
-- ($(#1|-#2)+(-\arrowinner,-\arrowinner)$)
-- ($(#1)+(-\arrowinner,-\arrowoffset)$)
-- ($(#1)+(-\arrowouter,-\arrowoffset)$)
-- cycle;
}

\newcommand{\doubleilsharrow}[2]{%
% #1 start anchor
% #2 end anchor
\fill[arrowfill, draw=black, thick, rounded corners=2pt]
(#1)
-- ($(#1)+(\arrowouter,-\arrowoffset)$)
-- ($(#1)+(\arrowinner,-\arrowoffset)$)
-- ($(#1|-#2)+(\arrowinner,-\arrowinner)$)
-- ($(#2)+(\arrowoffset,-\arrowinner)$)
-- ($(#2)+(\arrowoffset,-\arrowouter)$)
-- (#2)
-- ($(#2)+(\arrowoffset,\arrowouter)$)
-- ($(#2)+(\arrowoffset,\arrowinner)$)
-- ($(#1|-#2)+(-\arrowinner,\arrowinner)$)
-- ($(#1)+(-\arrowinner,-\arrowoffset)$)
-- ($(#1)+(-\arrowouter,-\arrowoffset)$)
-- cycle;
}

% Load -> Unpack
\doublehorarrow{load.east}{unpack.west}

% Pack -> Store
\doublehorarrow{store.east}{pack.west}

% Unpack -> Search
\doublehorarrow{unpack.east}{search.west}

% Interpolate -> Pack
\doublehorarrow{pack.east}{interp.west}

% Search -> Interpolate (vertical)
\doublevertarrow{search.south}{interp.north}

% AXI label
\node at ($(load.east)!0.4!(unpack.west)+(0,0.5)$) {\huge AXI};

\end{tikzpicture}
